Human-like informative conversations: Better acknowledgements using conditional mutual information

This work aims to build a dialogue agent that can weave new factual content into conversations as naturally as humans. We draw insights from linguistic principles of conversational analysis and annotate human-human conversations from the Switchboard Dialog Act Corpus to examine humans strategies for acknowledgement, transition, detail selection and presentation. When current chatbots (explicitly provided with new factual content) introduce facts into a conversation, their generated responses do not acknowledge the prior turns. This is because models trained with two contexts - new factual content and conversational history - generate responses that are non-specific w.r.t. one of the contexts, typically the conversational history. We show that specificity w.r.t. conversational history is better captured by Pointwise Conditional Mutual Information ($\text{pcmi}_h$) than by the established use of Pointwise Mutual Information ($\text{pmi}$). Our proposed method, Fused-PCMI, trades off $\text{pmi}$ for $\text{pcmi}_h$ and is preferred by humans for overall quality over the Max-PMI baseline 60% of the time. Human evaluators also judge responses with higher $\text{pcmi}_h$ better at acknowledgement 74% of the time. The results demonstrate that systems mimicking human conversational traits (in this case acknowledgement) improve overall quality and more broadly illustrate the utility of linguistic principles in improving dialogue agents.

==> figures/PCMI_acknowledgement_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031495in}{1.049197in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{1.049197in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.049197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773525in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{0.773525in}{0.905197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285568in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{1.285568in}{0.905197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285568in,y=0.304401in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858934in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{1.858934in}{0.905197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858934in,y=0.304401in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432300in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{2.432300in}{0.905197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432300in,y=0.304401in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830510in,y=0.137735in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \% Contribution of acknowledgement span}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319708in, y=0.782459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathrm{pcmi}_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316043in, y=0.620620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathrm{pcmi}_h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147338in, y=0.453724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathrm{pmi}(g;h)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299258in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{1.299258in}{0.759542in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.759542in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{1.299258in}{0.889013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{0.727174in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.597702in}}%
\pgfpathlineto{\pgfqpoint{2.151426in}{0.597702in}}%
\pgfpathlineto{\pgfqpoint{2.151426in}{0.727174in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.727174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397947in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.397947in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{2.191017in}{0.435863in}}%
\pgfpathlineto{\pgfqpoint{2.191017in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.397947in}{0.565334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299258in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{1.267205in}{0.824278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468286in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{1.629685in}{0.824278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267205in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{1.267205in}{0.791910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629685in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{1.629685in}{0.791910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.046127in}{0.662438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151426in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{2.733030in}{0.662438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046127in}{0.694806in}}%
\pgfpathlineto{\pgfqpoint{1.046127in}{0.630070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733030in}{0.694806in}}%
\pgfpathlineto{\pgfqpoint{2.733030in}{0.630070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397947in}{0.500599in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{0.500599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191017in}{0.500599in}}%
\pgfpathlineto{\pgfqpoint{2.791405in}{0.500599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869615in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{0.468231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791405in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{2.791405in}{0.468231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338723in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{1.338723in}{0.759542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825283in}{0.727174in}}%
\pgfpathlineto{\pgfqpoint{1.825283in}{0.597702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773525in}{0.419679in}}{\pgfqpoint{2.113969in}{0.485518in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692062in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.692062in}{0.435863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773525in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.419679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PCMI_skew_only_bivariate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031495in}{1.686210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.686210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700801in}{0.505863in}}%
\pgfpathlineto{\pgfqpoint{2.822806in}{0.505863in}}%
\pgfpathlineto{\pgfqpoint{2.822806in}{1.348968in}}%
\pgfpathlineto{\pgfqpoint{0.700801in}{1.348968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752557in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752557in,y=0.321141in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270119in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270119in,y=0.321141in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787682in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787682in,y=0.321141in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305244in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305244in,y=0.321141in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822806in}{0.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822806in,y=0.321141in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761803in,y=0.154474in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathrm{pcmi}_h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631357in}{0.505863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451843in, y=0.462460in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631357in}{0.674484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387607in, y=0.631081in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631357in}{0.843105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387607in, y=0.799702in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631357in}{1.011726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387607in, y=0.968323in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631357in}{1.180347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387607in, y=1.136944in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631357in}{1.348968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323372in, y=1.305565in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267816in,y=0.927416in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathrm{pcmi}_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540511,0.540520,0.540520}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171778in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{1.234665in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{1.360438in}{0.631363in}}%
\pgfpathlineto{\pgfqpoint{1.391881in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{0.634451in}}%
\pgfpathlineto{\pgfqpoint{1.454768in}{0.636921in}}%
\pgfpathlineto{\pgfqpoint{1.484181in}{0.639788in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{1.517654in}{0.643708in}}%
\pgfpathlineto{\pgfqpoint{1.549097in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{1.580541in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{1.611984in}{0.658192in}}%
\pgfpathlineto{\pgfqpoint{1.621073in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{1.643427in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{1.672747in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{1.674870in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{1.706314in}{0.676803in}}%
\pgfpathlineto{\pgfqpoint{1.720876in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{1.737757in}{0.683550in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{0.690366in}}%
\pgfpathlineto{\pgfqpoint{1.800643in}{0.697467in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{0.704826in}}%
\pgfpathlineto{\pgfqpoint{1.852538in}{0.709731in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{1.894973in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{1.919763in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{1.926417in}{0.732305in}}%
\pgfpathlineto{\pgfqpoint{1.943641in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{1.961871in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{1.974765in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{1.983889in}{0.769681in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{1.989811in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{1.993022in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{1.994440in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{1.994522in}{0.809649in}}%
\pgfpathlineto{\pgfqpoint{1.993629in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{1.989890in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{1.987247in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{1.984186in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{1.976718in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{1.960511in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{1.944223in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{1.933706in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{1.926417in}{0.945435in}}%
\pgfpathlineto{\pgfqpoint{1.921084in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{1.905875in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{1.894973in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{1.887454in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.864993in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{1.863530in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{1.837054in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{0.999492in}}%
\pgfpathlineto{\pgfqpoint{1.800643in}{0.999818in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.756027in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{1.737757in}{1.012845in}}%
\pgfpathlineto{\pgfqpoint{1.706314in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{1.694361in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{1.674870in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{1.643427in}{1.025830in}}%
\pgfpathlineto{\pgfqpoint{1.611984in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{1.607756in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.580541in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{1.549097in}{1.034650in}}%
\pgfpathlineto{\pgfqpoint{1.517654in}{1.036962in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{1.476210in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{1.454768in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.041824in}}%
\pgfpathlineto{\pgfqpoint{1.391881in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.360438in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{1.041287in}}%
\pgfpathlineto{\pgfqpoint{1.302315in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.035693in}}%
\pgfpathlineto{\pgfqpoint{1.234665in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{1.151915in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{1.123164in}{0.999492in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.077449in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{1.073886in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{1.052252in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.966510in}}%
\pgfpathlineto{\pgfqpoint{1.032278in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{1.014562in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{1.013839in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{0.997009in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{0.983119in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{0.981516in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{0.967366in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{0.942156in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{0.920241in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{0.901085in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{0.892597in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{0.844709in}}%
\pgfpathlineto{\pgfqpoint{0.884931in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{0.878215in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.872610in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.809649in}}%
\pgfpathlineto{\pgfqpoint{0.865251in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{0.863771in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{0.865471in}{0.769681in}}%
\pgfpathlineto{\pgfqpoint{0.868916in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{0.874203in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{0.881447in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{0.731822in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{0.902283in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{0.916284in}{0.709731in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{0.933094in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{0.690417in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{0.977095in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{0.983119in}{0.677522in}}%
\pgfpathlineto{\pgfqpoint{1.006103in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{1.014562in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{1.041821in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{1.077449in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{1.088160in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{0.639788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696535,0.499409,0.334163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449730in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{1.564165in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.611712in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{1.663164in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.696087in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{1.716746in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{1.721310in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{1.741300in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{1.758024in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{1.782502in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{1.793037in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{1.795910in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.797310in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.793037in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.792910in}{1.067870in}}%
\pgfpathlineto{\pgfqpoint{1.785026in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{1.773208in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.757077in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{1.103114in}}%
\pgfpathlineto{\pgfqpoint{1.736519in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.716746in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.710652in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{1.585585in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.564165in}{1.162382in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{1.168040in}}%
\pgfpathlineto{\pgfqpoint{1.509960in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{1.172423in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{1.411584in}{1.177626in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{1.178370in}}%
\pgfpathlineto{\pgfqpoint{1.335294in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{1.170395in}}%
\pgfpathlineto{\pgfqpoint{1.256705in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{1.162193in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.182713in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{1.162474in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.150063in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.116591in}}%
\pgfpathlineto{\pgfqpoint{1.142669in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.139533in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{1.139504in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.142235in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.147775in}{1.067870in}}%
\pgfpathlineto{\pgfqpoint{1.156003in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.178595in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.182713in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.193730in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{1.210906in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{1.005086in}}%
\pgfpathlineto{\pgfqpoint{1.230613in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{1.252845in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.985482in}}%
\pgfpathlineto{\pgfqpoint{1.278731in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.308007in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{1.335294in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{1.342537in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.945900in}}%
\pgfpathlineto{\pgfqpoint{1.386202in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.411584in}{0.937625in}}%
\pgfpathlineto{\pgfqpoint{1.447821in}{0.931744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034831,0.615117,0.448906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751584in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{1.824310in}{0.890152in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{1.945700in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{2.006123in}{0.911443in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{2.044222in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{2.074170in}{0.931665in}}%
\pgfpathlineto{\pgfqpoint{2.078849in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{2.115557in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{2.128851in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{2.146801in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{2.151724in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{2.153878in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{2.153754in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{2.145995in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{2.137997in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.127224in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{1.064757in}}%
\pgfpathlineto{\pgfqpoint{2.113477in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{2.095419in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{2.078849in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{2.017140in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{2.006123in}{1.110625in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{1.939691in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{1.129384in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.891132in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{1.832823in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{1.824310in}{1.149950in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{1.756369in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{1.751584in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.715222in}{1.162895in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{1.642496in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{1.606134in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{1.569771in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{1.165336in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{1.474240in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.156905in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{1.421822in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{1.389134in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{1.366982in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{1.350038in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.338966in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{1.331268in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{1.324618in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{1.325004in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{1.327450in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{1.331674in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{1.337421in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{1.344470in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{1.015624in}}%
\pgfpathlineto{\pgfqpoint{1.352772in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.363055in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{1.374266in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{0.982037in}}%
\pgfpathlineto{\pgfqpoint{1.400907in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{1.416661in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{1.434966in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{1.455822in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{0.931665in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{0.925934in}}%
\pgfpathlineto{\pgfqpoint{1.512114in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{1.551792in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{1.569771in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{1.606134in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{1.606634in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{1.642496in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{1.715222in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{0.890344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328995in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{0.591240in}}%
\pgfpathlineto{\pgfqpoint{1.517654in}{0.596093in}}%
\pgfpathlineto{\pgfqpoint{1.643427in}{0.606886in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{0.620879in}}%
\pgfpathlineto{\pgfqpoint{1.894973in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{0.654248in}}%
\pgfpathlineto{\pgfqpoint{2.061640in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{2.115076in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{2.146519in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{2.157631in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{2.177963in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{2.203413in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{2.209984in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{2.213261in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{2.213763in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{2.209406in}{0.777219in}}%
\pgfpathlineto{\pgfqpoint{2.203955in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{2.186256in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{2.168430in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{2.138601in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{2.126180in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{2.113990in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{2.105916in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{2.095834in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{2.083280in}{0.999492in}}%
\pgfpathlineto{\pgfqpoint{2.052190in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{2.026539in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{1.928389in}{1.059443in}}%
\pgfpathlineto{\pgfqpoint{1.882308in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{1.826742in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{1.757183in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{1.454768in}{1.120059in}}%
\pgfpathlineto{\pgfqpoint{1.360438in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.130737in}}%
\pgfpathlineto{\pgfqpoint{1.234665in}{1.131020in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{1.125839in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{1.087353in}{1.109402in}}%
\pgfpathlineto{\pgfqpoint{1.059641in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{1.036930in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{0.911247in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{0.862982in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{0.836500in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{0.815441in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{0.794459in}{0.923320in}}%
\pgfpathlineto{\pgfqpoint{0.779036in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{0.756827in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{0.743912in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.738937in}{0.809649in}}%
\pgfpathlineto{\pgfqpoint{0.737853in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{0.741249in}{0.769681in}}%
\pgfpathlineto{\pgfqpoint{0.749624in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{0.763587in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{0.783181in}{0.709731in}}%
\pgfpathlineto{\pgfqpoint{0.809977in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{0.845623in}{0.669764in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{0.639788in}}%
\pgfpathlineto{\pgfqpoint{0.983119in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{0.602491in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.234665in}{0.592164in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{0.589816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171778in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{1.234665in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{1.360438in}{0.631363in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{0.634451in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{1.643427in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{1.737757in}{0.683550in}}%
\pgfpathlineto{\pgfqpoint{1.852538in}{0.709731in}}%
\pgfpathlineto{\pgfqpoint{1.894973in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{1.926417in}{0.732305in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{1.961871in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{1.974765in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{1.983889in}{0.769681in}}%
\pgfpathlineto{\pgfqpoint{1.989811in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{1.993022in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{1.994522in}{0.809649in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{1.984186in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.944223in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{1.921084in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{1.894973in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{1.864993in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.800643in}{0.999818in}}%
\pgfpathlineto{\pgfqpoint{1.737757in}{1.012845in}}%
\pgfpathlineto{\pgfqpoint{1.674870in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{1.580541in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{1.476210in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.041824in}}%
\pgfpathlineto{\pgfqpoint{1.360438in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.035693in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.966510in}}%
\pgfpathlineto{\pgfqpoint{1.013839in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{0.981516in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{0.951676in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{0.892597in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{0.878215in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.809649in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{0.863771in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{0.865471in}{0.769681in}}%
\pgfpathlineto{\pgfqpoint{0.868916in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{0.874203in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{0.731822in}}%
\pgfpathlineto{\pgfqpoint{0.902283in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{0.920232in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{0.983119in}{0.677522in}}%
\pgfpathlineto{\pgfqpoint{1.014562in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{0.637757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526020in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.831182in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.829651in}}%
\pgfpathlineto{\pgfqpoint{2.021909in}{0.846079in}}%
\pgfpathlineto{\pgfqpoint{2.144621in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{2.212635in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{2.288925in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{2.313874in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{2.327071in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{2.330705in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{2.334772in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{2.336334in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{2.332512in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{2.327071in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{2.320055in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{2.299814in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{2.272545in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.239267in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{2.200798in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{2.157628in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{2.098199in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{2.053977in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.986017in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{1.944090in}{1.249370in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{1.265405in}}%
\pgfpathlineto{\pgfqpoint{1.793037in}{1.277392in}}%
\pgfpathlineto{\pgfqpoint{1.716746in}{1.286187in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{1.296854in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{1.318942in}}%
\pgfpathlineto{\pgfqpoint{1.180344in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.314253in}}%
\pgfpathlineto{\pgfqpoint{1.098078in}{1.306089in}}%
\pgfpathlineto{\pgfqpoint{1.058197in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{1.283401in}}%
\pgfpathlineto{\pgfqpoint{0.986783in}{1.260714in}}%
\pgfpathlineto{\pgfqpoint{0.953841in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.912222in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{0.900262in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{0.893776in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{0.892405in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{0.895719in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{0.903434in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{0.915696in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{0.953841in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.009867in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.085821in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{1.182713in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{0.861986in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.850020in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.824161in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{0.805994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449730in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{1.564165in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.611712in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{1.663164in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{1.696087in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{1.716746in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{1.721310in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{1.741300in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{1.758024in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{1.782502in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{1.793037in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{1.795910in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.797310in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.793037in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.792910in}{1.067870in}}%
\pgfpathlineto{\pgfqpoint{1.785026in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{1.773208in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.757077in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{1.103114in}}%
\pgfpathlineto{\pgfqpoint{1.736519in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.716746in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.710652in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.678601in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{1.602311in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{1.585585in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.564165in}{1.162382in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{1.168040in}}%
\pgfpathlineto{\pgfqpoint{1.509960in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{1.172423in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{1.411584in}{1.177626in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{1.178370in}}%
\pgfpathlineto{\pgfqpoint{1.335294in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{1.170395in}}%
\pgfpathlineto{\pgfqpoint{1.256705in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{1.162193in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{1.182713in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{1.180307in}{1.147276in}}%
\pgfpathlineto{\pgfqpoint{1.162474in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.150063in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.116591in}}%
\pgfpathlineto{\pgfqpoint{1.142669in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.139533in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{1.139504in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.142235in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{1.147775in}{1.067870in}}%
\pgfpathlineto{\pgfqpoint{1.156003in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.178595in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.182713in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.193730in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{1.210906in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{1.005086in}}%
\pgfpathlineto{\pgfqpoint{1.230613in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{1.252845in}{0.988463in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.985482in}}%
\pgfpathlineto{\pgfqpoint{1.278731in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.308007in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{1.335294in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{1.342537in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.945900in}}%
\pgfpathlineto{\pgfqpoint{1.386202in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.411584in}{0.937625in}}%
\pgfpathlineto{\pgfqpoint{1.447821in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{0.931442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860672in}{0.764981in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{2.006123in}{0.761239in}}%
\pgfpathlineto{\pgfqpoint{2.078849in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{0.768467in}}%
\pgfpathlineto{\pgfqpoint{2.167844in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.224299in}{0.789493in}}%
\pgfpathlineto{\pgfqpoint{2.282995in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{2.337083in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{2.382966in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{2.422165in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{2.454584in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{2.480418in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{2.500352in}{0.931665in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{2.524897in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{2.529521in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{2.529607in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{2.528032in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{2.524660in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{2.512112in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.502877in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{2.478197in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{2.442475in}{1.098748in}}%
\pgfpathlineto{\pgfqpoint{2.406113in}{1.117747in}}%
\pgfpathlineto{\pgfqpoint{2.337428in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{1.189924in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.222986in}}%
\pgfpathlineto{\pgfqpoint{2.078849in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{2.023183in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{1.273253in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{1.283655in}}%
\pgfpathlineto{\pgfqpoint{1.824310in}{1.290005in}}%
\pgfpathlineto{\pgfqpoint{1.741642in}{1.293227in}}%
\pgfpathlineto{\pgfqpoint{1.661950in}{1.293227in}}%
\pgfpathlineto{\pgfqpoint{1.569771in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{1.268478in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.278869in}{1.251192in}}%
\pgfpathlineto{\pgfqpoint{1.223745in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.164036in}{1.200254in}}%
\pgfpathlineto{\pgfqpoint{1.133418in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.114929in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{1.100585in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.092023in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{1.091423in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{1.097056in}{1.034809in}}%
\pgfpathlineto{\pgfqpoint{1.104866in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.115198in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.128420in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{1.145171in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{1.169781in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{1.191457in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{1.222685in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{1.315232in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{1.541048in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{1.642496in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{1.751584in}{0.773427in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{0.764981in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{0.764981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700801in}{0.505863in}}{\pgfqpoint{2.122005in}{0.843105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751584in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{1.824310in}{0.890152in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{1.945700in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{2.006123in}{0.911443in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{2.044222in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{2.074170in}{0.931665in}}%
\pgfpathlineto{\pgfqpoint{2.078849in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{2.115557in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{2.128851in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{2.146801in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{2.151724in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{2.153878in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{2.153754in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{2.145995in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{2.137997in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{2.127224in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{2.115211in}{1.064757in}}%
\pgfpathlineto{\pgfqpoint{2.113477in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{2.095419in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{2.078849in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{2.017140in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{2.006123in}{1.110625in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{1.939691in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{1.129384in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.891132in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{1.832823in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{1.824310in}{1.149950in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{1.756369in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{1.751584in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.715222in}{1.162895in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{1.642496in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{1.606134in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{1.569771in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{1.165336in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{1.474240in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{1.156905in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{1.421822in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{1.389134in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{1.366982in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{1.350038in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.338966in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{1.331268in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{1.324618in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{1.325004in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{1.327450in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{1.331674in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{1.337421in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{1.344470in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{1.015624in}}%
\pgfpathlineto{\pgfqpoint{1.352772in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.363055in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{1.374266in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{0.982037in}}%
\pgfpathlineto{\pgfqpoint{1.400907in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{1.416661in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{1.434966in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{1.455822in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{0.931665in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{0.925934in}}%
\pgfpathlineto{\pgfqpoint{1.512114in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{1.533408in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{1.551792in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{1.569771in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{1.606134in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{1.606634in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{1.642496in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{1.715222in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{1.722483in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{1.751584in}{0.889473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631357in}{0.505863in}}%
\pgfpathlineto{\pgfqpoint{0.631357in}{1.348968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752557in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{2.822806in}{0.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.031373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425388in}{1.062312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.580657in}{1.049666in}}{\pgfqpoint{1.721243in}{1.038215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.031373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696829in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.038215in}}%
\pgfpathlineto{\pgfqpoint{1.692499in}{1.013801in}}%
\pgfpathlineto{\pgfqpoint{1.696829in}{1.066959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476946in}{1.483865in}}%
\pgfpathlineto{\pgfqpoint{2.922457in}{1.483865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.944680in}{1.483865in}}{\pgfqpoint{2.944680in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.649914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.944680in}{1.672137in}}{\pgfqpoint{2.922457in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{0.476946in}{1.672137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.454724in}{1.672137in}}{\pgfqpoint{0.454724in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{0.454724in}{1.506087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.454724in}{1.483865in}}{\pgfqpoint{0.476946in}{1.483865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499169in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{0.499169in}{1.627692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643613in,y=1.549914in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont All candidates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413067in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{1.413067in}{1.627692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557511in,y=1.549914in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Max. PMI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145906in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{2.257017in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{2.257017in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{2.145906in}{1.627692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290350in,y=1.549914in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Fused-PCMI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PCMI_skew_only_univariate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.031495in}{1.873567in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.031495in}{1.873567in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.873567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{0.187357in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{0.187357in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{0.634134in}{1.546607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{0.256936in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{0.256936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634134in}{0.256936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451843in, y=0.213533in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{0.671757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634134in}{0.671757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387607in, y=0.628354in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{1.086578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634134in}{1.086578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323372in, y=1.043175in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{1.501399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634134in}{1.501399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323372in, y=1.457997in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267816in,y=0.866982in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathrm{pcmi}_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662200in}{0.498213in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.498213in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{0.662200in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{0.662200in}{0.498213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942852in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{0.670879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223505in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{1.223505in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{1.223505in}{0.654806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774461in}{0.498213in}}%
\pgfpathlineto{\pgfqpoint{0.774461in}{0.249141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774461in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{0.774461in}{1.139883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718330in}{0.249141in}}%
\pgfpathlineto{\pgfqpoint{0.830591in}{0.249141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718330in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{0.830591in}{1.139883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055113in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{0.357445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055113in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{1.484823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998983in}{0.357445in}}%
\pgfpathlineto{\pgfqpoint{1.111244in}{0.357445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998983in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{1.111244in}{1.484823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335766in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{1.335766in}{0.336686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335766in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{1.335766in}{1.400347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279635in}{0.336686in}}%
\pgfpathlineto{\pgfqpoint{1.391896in}{0.336686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279635in}{1.400347in}}%
\pgfpathlineto{\pgfqpoint{1.391896in}{1.400347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.714000,0.757000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{0.755966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662200in}{0.612247in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.612247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942852in}{0.830286in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{0.830286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634134in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223505in}{0.789654in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{0.789654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634134in}{0.187357in}}%
\pgfpathlineto{\pgfqpoint{0.634134in}{1.546607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055113in,y=1.629940in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045537in}{0.187357in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.187357in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{2.045537in}{1.546607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045537in}{0.422306in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.422306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045537in}{0.422306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863246in, y=0.378903in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045537in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.821728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045537in}{0.821728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799010in, y=0.778325in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045537in}{1.221150in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{1.221150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045537in}{1.221150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799010in, y=1.177747in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743455in,y=0.866982in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathrm{pcmi}_h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073603in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{2.298125in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{2.298125in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{2.073603in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{2.073603in}{0.574979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354255in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{0.609281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634907in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{2.859429in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{2.859429in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{0.688506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185864in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{0.249141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185864in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{1.250988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129733in}{0.249141in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{0.249141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129733in}{1.250988in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{1.250988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466516in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{2.466516in}{0.299434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466516in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{2.466516in}{1.439695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410385in}{0.299434in}}%
\pgfpathlineto{\pgfqpoint{2.522646in}{0.299434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410385in}{1.439695in}}%
\pgfpathlineto{\pgfqpoint{2.522646in}{1.439695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747168in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.432101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747168in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{1.484823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691038in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.432101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691038in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.484823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.714000,0.757000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.045537in}{0.845693in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{0.845693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073603in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{2.298125in}{0.688248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354255in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{0.763026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.045537in}{0.187357in}}{\pgfqpoint{0.841957in}{1.359250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634907in}{0.844332in}}%
\pgfpathlineto{\pgfqpoint{2.859429in}{0.844332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045537in}{0.187357in}}%
\pgfpathlineto{\pgfqpoint{2.045537in}{1.546607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466516in,y=1.629940in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922457in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.944680in}{0.000000in}}{\pgfqpoint{2.944680in}{0.022222in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.166049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.944680in}{0.188272in}}{\pgfqpoint{2.922457in}{0.188272in}}%
\pgfpathlineto{\pgfqpoint{0.476946in}{0.188272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.454724in}{0.188272in}}{\pgfqpoint{0.454724in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{0.454724in}{0.022222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.454724in}{0.000000in}}{\pgfqpoint{0.476946in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499169in}{0.066049in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{0.066049in}}%
\pgfpathlineto{\pgfqpoint{0.610280in}{0.143827in}}%
\pgfpathlineto{\pgfqpoint{0.499169in}{0.143827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643613in,y=0.066049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont All candidates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413067in}{0.066049in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{0.066049in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{0.143827in}}%
\pgfpathlineto{\pgfqpoint{1.413067in}{0.143827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557511in,y=0.066049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Max. PMI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145906in}{0.066049in}}%
\pgfpathlineto{\pgfqpoint{2.257017in}{0.066049in}}%
\pgfpathlineto{\pgfqpoint{2.257017in}{0.143827in}}%
\pgfpathlineto{\pgfqpoint{2.145906in}{0.143827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290350in,y=0.066049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Fused-PCMI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/probs_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.299212in}{2.530533in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.299212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.299212in}{2.530533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.530533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{2.492575in}}%
\pgfpathlineto{\pgfqpoint{0.472441in}{2.492575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835287in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983388in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131489in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279589in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427690in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575790in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723891in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871992in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020092in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168193in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316293in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464394in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612495in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760595in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908696in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056796in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204897in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352998in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501098in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649199in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797300in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945400in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093501in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241601in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389702in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404512in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419322in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434132in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448942in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463752in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478562in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493372in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508182in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522992in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537803in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685903in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834004in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982104in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{2.027744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197749in, y=1.979518in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{2.250963in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{2.250963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197749in, y=2.202737in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{2.474182in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{2.474182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197749in, y=2.425956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142193in,y=2.249107in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont prob}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{2.093474in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{2.071968in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{2.047350in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{2.110441in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{2.134465in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{2.271844in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{2.074534in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.262839in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{2.049320in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{2.123133in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{2.072947in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{2.032721in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{2.469754in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{2.198377in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.134662in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{2.328919in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{2.326809in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{2.115501in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{2.427581in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{2.287796in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{2.433322in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{2.407232in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{2.448275in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{2.427014in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{2.411998in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{2.445525in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{2.440800in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{2.252904in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{2.469296in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{2.459592in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{2.084224in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{2.378957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{2.080768in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.315521in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{2.048761in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{2.058950in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{2.126506in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{2.137781in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{2.215423in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{2.052541in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{2.045111in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{2.028936in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.106987in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{2.454926in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{2.029087in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{2.042335in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.165100in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{2.028857in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{2.172888in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{2.358143in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{2.031992in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{2.030793in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{2.044125in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{2.241974in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{2.041181in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{2.104362in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{2.111860in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{2.037329in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{2.054142in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{2.027772in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{2.076114in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{2.027981in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{2.385496in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{2.179748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{2.058368in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.260305in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{2.048847in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{2.064885in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{2.205957in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{2.096531in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{2.259404in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{2.036143in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.029039in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{2.111511in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{2.089223in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{2.028702in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.133119in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{2.155276in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{2.468834in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{2.188837in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{2.042787in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.111926in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{2.287403in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{2.041072in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{2.081204in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{2.072372in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{2.420867in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{2.316338in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{2.430290in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{2.451188in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{2.462201in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{2.411643in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{2.404823in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{2.442837in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{2.438879in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{2.110039in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{2.423971in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{2.470441in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{2.463242in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{2.060749in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{2.424016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{2.059611in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{2.229411in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{2.064848in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{2.070591in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{2.185328in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{2.120604in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{2.214826in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{2.030823in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.028550in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{2.130066in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{2.055277in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{2.027815in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{2.027997in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{2.386248in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{2.029969in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{2.033914in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{2.155681in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{2.042879in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{2.247055in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{2.029332in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{2.033467in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{2.029321in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{2.249700in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{2.080105in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{2.118828in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{2.095854in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{2.035951in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{2.038032in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{2.038544in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{2.027820in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{2.029439in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{2.028450in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{2.355050in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{2.363273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908696in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760595in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871992in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.056796in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{2.005639in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501098in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{0.472441in}{2.492575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{2.005639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264906in}{1.972024in}}%
\pgfpathlineto{\pgfqpoint{5.989107in}{1.972024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.008551in}{1.972024in}}{\pgfqpoint{6.008551in}{1.991468in}}%
\pgfpathlineto{\pgfqpoint{6.008551in}{2.506746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.008551in}{2.526190in}}{\pgfqpoint{5.989107in}{2.526190in}}%
\pgfpathlineto{\pgfqpoint{5.264906in}{2.526190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245461in}{2.526190in}}{\pgfqpoint{5.245461in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{5.245461in}{1.991468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245461in}{1.972024in}}{\pgfqpoint{5.264906in}{1.972024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{2.448412in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{2.448412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=2.414385in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle p(g|h, k)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{2.322024in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{2.322024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=2.287996in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle p(g|h)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{2.195635in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{2.195635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=2.161607in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle p(g|k)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{2.069246in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{2.069246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=2.035218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle p(g)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.932599in}}%
\pgfpathlineto{\pgfqpoint{0.472441in}{1.932599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835287in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983388in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131489in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279589in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427690in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575790in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723891in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871992in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020092in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168193in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316293in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464394in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612495in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760595in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908696in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056796in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204897in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352998in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501098in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649199in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797300in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945400in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093501in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241601in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389702in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404512in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419322in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434132in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448942in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463752in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478562in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493372in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508182in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522992in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537803in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685903in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834004in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982104in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{1.577203in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.577203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305774in, y=1.528978in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{1.815643in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.815643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305774in, y=1.767418in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250218in,y=1.689131in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pmi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.598810in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.539921in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.589889in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.706960in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.847853in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.620957in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{1.573857in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.779479in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.845870in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.784156in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.658202in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{1.591994in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{1.779714in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{1.820659in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{1.602780in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{1.676553in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{1.652589in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.661540in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{1.760622in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.753839in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{1.750977in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.810347in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{1.675454in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{1.579381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{1.601483in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.594159in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.562085in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.554921in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.585297in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.676682in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.610608in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.711330in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.586863in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.801275in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.585561in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.553133in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.618245in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.685010in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{1.596746in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.624112in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{1.608632in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{1.575513in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{1.512341in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.636979in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{1.569997in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.525129in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{1.539443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{1.575305in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.550292in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.583069in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.562893in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.625053in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.636792in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.700908in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.873915in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.587089in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{1.557243in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.861433in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.571136in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{1.509889in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.736268in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{1.778906in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{1.708310in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{1.676883in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{1.651707in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.659667in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{1.750755in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{1.467796in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{1.585138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908696in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760595in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871992in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.056796in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{1.445663in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501098in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{0.472441in}{1.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.445663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264906in}{1.475242in}}%
\pgfpathlineto{\pgfqpoint{6.133306in}{1.475242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152751in}{1.475242in}}{\pgfqpoint{6.152751in}{1.494686in}}%
\pgfpathlineto{\pgfqpoint{6.152751in}{1.883575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152751in}{1.903020in}}{\pgfqpoint{6.133306in}{1.903020in}}%
\pgfpathlineto{\pgfqpoint{5.264906in}{1.903020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245461in}{1.903020in}}{\pgfqpoint{5.245461in}{1.883575in}}%
\pgfpathlineto{\pgfqpoint{5.245461in}{1.494686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245461in}{1.475242in}}{\pgfqpoint{5.264906in}{1.475242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{1.825242in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{1.825242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=1.791214in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont pmi\(\displaystyle (g; h, k)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{1.698853in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{1.698853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=1.664825in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont pmi\(\displaystyle (g;h)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{1.572464in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{1.572464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=1.538436in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont pmi\(\displaystyle (g;k)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.372622in}}%
\pgfpathlineto{\pgfqpoint{0.472441in}{1.372622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687187in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont That}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835287in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835287in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 's}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983388in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983388in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont cool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131489in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131489in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279589in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279589in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427690in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427690in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wonder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575790in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575790in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont if}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723891in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723891in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont those}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871992in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871992in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{names}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020092in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020092in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont will}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168193in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168193in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont be}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316293in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316293in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464394in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464394in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont many}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612495in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612495in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760595in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760595in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{Shakespeare}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908696in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908696in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{'s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056796in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056796in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{works}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204897in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204897in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont that}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352998in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352998in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont are}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501098in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501098in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{performed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649199in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649199in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont today}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797300in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797300in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945400in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945400in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont His}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093501in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093501in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont works}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241601in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241601in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont take}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389702in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389702in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404512in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404512in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419322in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419322in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434132in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434132in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448942in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448942in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463752in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463752in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478562in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478562in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493372in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493372in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508182in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508182in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522992in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522992in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537803in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537803in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685903in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685903in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont accent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834004in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834004in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982104in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982104in,y=0.788464in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont <eos>}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{0.995185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305774in, y=0.946960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.231826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305774in, y=1.183600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250218in,y=1.129154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pcmi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{1.015972in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{0.997661in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.073163in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{0.995370in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{0.967352in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{0.997908in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{1.006500in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.027189in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{0.995541in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{0.998954in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{0.971703in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{0.989473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687187in}{1.005352in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.999801in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{0.973188in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{0.986783in}}%
\pgfpathlineto{\pgfqpoint{1.427690in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{1.025235in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{2.020092in}{1.005455in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{0.997550in}}%
\pgfpathlineto{\pgfqpoint{2.316293in}{1.017808in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.008859in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{3.204897in}{1.034841in}}%
\pgfpathlineto{\pgfqpoint{3.352998in}{0.983329in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.260258in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{3.797300in}{0.990470in}}%
\pgfpathlineto{\pgfqpoint{3.945400in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{4.241601in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{4.389702in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{4.404512in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{4.419322in}{1.158158in}}%
\pgfpathlineto{\pgfqpoint{4.434132in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.068896in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{1.150199in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.173837in}}%
\pgfpathlineto{\pgfqpoint{4.493372in}{1.125351in}}%
\pgfpathlineto{\pgfqpoint{4.508182in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.167244in}}%
\pgfpathlineto{\pgfqpoint{4.537803in}{1.099847in}}%
\pgfpathlineto{\pgfqpoint{4.685903in}{1.350489in}}%
\pgfpathlineto{\pgfqpoint{4.834004in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{4.982104in}{1.034822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908696in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.908696in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760595in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871992in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.056796in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.056796in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472441in}{0.885686in}}{\pgfqpoint{4.724409in}{0.486936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501098in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{0.472441in}{1.372622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472441in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{0.885686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264906in}{0.978460in}}%
\pgfpathlineto{\pgfqpoint{6.166711in}{0.978460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.186155in}{0.978460in}}{\pgfqpoint{6.186155in}{0.997904in}}%
\pgfpathlineto{\pgfqpoint{6.186155in}{1.260404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.186155in}{1.279849in}}{\pgfqpoint{6.166711in}{1.279849in}}%
\pgfpathlineto{\pgfqpoint{5.264906in}{1.279849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245461in}{1.279849in}}{\pgfqpoint{5.245461in}{1.260404in}}%
\pgfpathlineto{\pgfqpoint{5.245461in}{0.997904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245461in}{0.978460in}}{\pgfqpoint{5.264906in}{0.978460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{1.202071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=1.168043in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont pcmi\(\displaystyle (g; h| k)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284350in}{1.075682in}}%
\pgfpathlineto{\pgfqpoint{5.478795in}{1.075682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556572in,y=1.041654in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont pcmi\(\displaystyle (g; k|h)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/strategies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.299212in}{1.557251in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.299212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.299212in}{1.557251in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.557251in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605827in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.535862in}{1.053766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659296in,y=1.099734in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841602in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{0.957739in}{1.262126in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{1.179702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368998in, y=1.298777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Shared}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152949in, y=1.156030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont experience}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839009in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{0.905042in}{0.744990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786051in,y=0.701639in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Agreement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841659in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{1.185338in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{1.193719in}{0.544972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786051in,y=0.443680in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Backchannel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603700in}{0.527737in}}%
\pgfpathlineto{\pgfqpoint{1.487608in}{0.527737in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{0.610161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659296in,y=0.527737in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont N/A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603741in}{0.647607in}}%
\pgfpathlineto{\pgfqpoint{1.601952in}{0.647607in}}%
\pgfpathlineto{\pgfqpoint{1.516815in}{0.703124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659296in,y=0.647607in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515795in}{0.758247in}}%
\pgfpathcurveto{\pgfqpoint{1.536515in}{0.802681in}}{\pgfqpoint{1.546863in}{0.851250in}}{\pgfqpoint{1.546053in}{0.900271in}}%
\pgfpathcurveto{\pgfqpoint{1.545244in}{0.949292in}}{\pgfqpoint{1.533298in}{0.997493in}}{\pgfqpoint{1.511123in}{1.041219in}}%
\pgfpathcurveto{\pgfqpoint{1.488947in}{1.084945in}}{\pgfqpoint{1.457117in}{1.123061in}}{\pgfqpoint{1.418045in}{1.152677in}}%
\pgfpathcurveto{\pgfqpoint{1.378974in}{1.182294in}}{\pgfqpoint{1.333675in}{1.202642in}}{\pgfqpoint{1.285583in}{1.212178in}}%
\pgfpathlineto{\pgfqpoint{1.235256in}{0.958381in}}%
\pgfpathcurveto{\pgfqpoint{1.244874in}{0.956474in}}{\pgfqpoint{1.253934in}{0.952404in}}{\pgfqpoint{1.261748in}{0.946481in}}%
\pgfpathcurveto{\pgfqpoint{1.269562in}{0.940558in}}{\pgfqpoint{1.275928in}{0.932934in}}{\pgfqpoint{1.280363in}{0.924189in}}%
\pgfpathcurveto{\pgfqpoint{1.284799in}{0.915444in}}{\pgfqpoint{1.287188in}{0.905804in}}{\pgfqpoint{1.287350in}{0.896000in}}%
\pgfpathcurveto{\pgfqpoint{1.287511in}{0.886195in}}{\pgfqpoint{1.285442in}{0.876481in}}{\pgfqpoint{1.281298in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{0.758247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.941176,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285583in}{1.212178in}}%
\pgfpathcurveto{\pgfqpoint{1.242034in}{1.220814in}}{\pgfqpoint{1.197168in}{1.220391in}}{\pgfqpoint{1.153789in}{1.210935in}}%
\pgfpathcurveto{\pgfqpoint{1.110410in}{1.201479in}}{\pgfqpoint{1.069439in}{1.183191in}}{\pgfqpoint{1.033435in}{1.157213in}}%
\pgfpathcurveto{\pgfqpoint{0.997430in}{1.131236in}}{\pgfqpoint{0.967158in}{1.098120in}}{\pgfqpoint{0.944507in}{1.059935in}}%
\pgfpathcurveto{\pgfqpoint{0.921856in}{1.021750in}}{\pgfqpoint{0.907309in}{0.979307in}}{\pgfqpoint{0.901773in}{0.935255in}}%
\pgfpathlineto{\pgfqpoint{1.158494in}{0.902996in}}%
\pgfpathcurveto{\pgfqpoint{1.159601in}{0.911807in}}{\pgfqpoint{1.162510in}{0.920295in}}{\pgfqpoint{1.167040in}{0.927932in}}%
\pgfpathcurveto{\pgfqpoint{1.171570in}{0.935569in}}{\pgfqpoint{1.177625in}{0.942192in}}{\pgfqpoint{1.184826in}{0.947388in}}%
\pgfpathcurveto{\pgfqpoint{1.192027in}{0.952583in}}{\pgfqpoint{1.200221in}{0.956241in}}{\pgfqpoint{1.208897in}{0.958132in}}%
\pgfpathcurveto{\pgfqpoint{1.217573in}{0.960023in}}{\pgfqpoint{1.226546in}{0.960108in}}{\pgfqpoint{1.235256in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.212178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901773in}{0.935255in}}%
\pgfpathcurveto{\pgfqpoint{0.894114in}{0.874305in}}{\pgfqpoint{0.903977in}{0.812416in}}{\pgfqpoint{0.930200in}{0.756866in}}%
\pgfpathcurveto{\pgfqpoint{0.956424in}{0.701315in}}{\pgfqpoint{0.997939in}{0.654368in}}{\pgfqpoint{1.049864in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{1.188112in}{0.840254in}}%
\pgfpathcurveto{\pgfqpoint{1.177727in}{0.846819in}}{\pgfqpoint{1.169424in}{0.856208in}}{\pgfqpoint{1.164179in}{0.867318in}}%
\pgfpathcurveto{\pgfqpoint{1.158934in}{0.878429in}}{\pgfqpoint{1.156962in}{0.890806in}}{\pgfqpoint{1.158494in}{0.902996in}}%
\pgfpathlineto{\pgfqpoint{0.901773in}{0.935255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049864in}{0.621546in}}%
\pgfpathcurveto{\pgfqpoint{1.093921in}{0.593697in}}{\pgfqpoint{1.144063in}{0.576907in}}{\pgfqpoint{1.196005in}{0.572609in}}%
\pgfpathcurveto{\pgfqpoint{1.247948in}{0.568312in}}{\pgfqpoint{1.300168in}{0.576633in}}{\pgfqpoint{1.348202in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{1.247779in}{0.835318in}}%
\pgfpathcurveto{\pgfqpoint{1.238172in}{0.831272in}}{\pgfqpoint{1.227728in}{0.829608in}}{\pgfqpoint{1.217340in}{0.830467in}}%
\pgfpathcurveto{\pgfqpoint{1.206951in}{0.831327in}}{\pgfqpoint{1.196923in}{0.834685in}}{\pgfqpoint{1.188112in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.049864in}{0.621546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348202in}{0.596862in}}%
\pgfpathcurveto{\pgfqpoint{1.370723in}{0.606346in}}{\pgfqpoint{1.392096in}{0.618352in}}{\pgfqpoint{1.411912in}{0.632650in}}%
\pgfpathcurveto{\pgfqpoint{1.431729in}{0.646948in}}{\pgfqpoint{1.449861in}{0.663445in}}{\pgfqpoint{1.465962in}{0.681827in}}%
\pgfpathlineto{\pgfqpoint{1.271331in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{1.268111in}{0.848634in}}{\pgfqpoint{1.264485in}{0.845335in}}{\pgfqpoint{1.260521in}{0.842475in}}%
\pgfpathcurveto{\pgfqpoint{1.256558in}{0.839616in}}{\pgfqpoint{1.252283in}{0.837215in}}{\pgfqpoint{1.247779in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{0.596862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465962in}{0.681827in}}%
\pgfpathcurveto{\pgfqpoint{1.476019in}{0.693308in}}{\pgfqpoint{1.485250in}{0.705486in}}{\pgfqpoint{1.493587in}{0.718271in}}%
\pgfpathcurveto{\pgfqpoint{1.501924in}{0.731055in}}{\pgfqpoint{1.509345in}{0.744414in}}{\pgfqpoint{1.515795in}{0.758247in}}%
\pgfpathlineto{\pgfqpoint{1.281298in}{0.867595in}}%
\pgfpathcurveto{\pgfqpoint{1.280008in}{0.864828in}}{\pgfqpoint{1.278524in}{0.862156in}}{\pgfqpoint{1.276856in}{0.859599in}}%
\pgfpathcurveto{\pgfqpoint{1.275189in}{0.857043in}}{\pgfqpoint{1.273343in}{0.854607in}}{\pgfqpoint{1.271331in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.681827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395743in,y=0.982704in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109130in,y=1.052301in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047189in,y=0.812092in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206673in,y=0.701538in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336217in,y=0.737563in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385222in,y=0.788935in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222674in,y=0.129277in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Acknowledgement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641275in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{3.475443in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{3.427135in}{0.585976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696856in, y=0.533202in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Elaborate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696856in, y=0.390456in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641320in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.628052in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.545488in}{1.099724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696856in, y=1.195650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Elaborate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696856in, y=1.052903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879217in}{1.315074in}}%
\pgfpathlineto{\pgfqpoint{3.091407in}{1.315074in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{1.220764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823612in,y=1.315074in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Commonality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877869in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{2.925916in}{1.002513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823612in,y=1.033633in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Differences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877869in}{0.771889in}}%
\pgfpathlineto{\pgfqpoint{2.925916in}{0.787350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190509in, y=0.792881in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Discussion}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406945in, y=0.650135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Theme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879182in}{0.546703in}}%
\pgfpathlineto{\pgfqpoint{2.970823in}{0.546703in}}%
\pgfpathlineto{\pgfqpoint{3.035787in}{0.624870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823612in,y=0.546703in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.572549,0.776471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098522in}{0.614838in}}%
\pgfpathcurveto{\pgfqpoint{3.146342in}{0.587229in}}{\pgfqpoint{3.200445in}{0.572322in}}{\pgfqpoint{3.255657in}{0.571540in}}%
\pgfpathcurveto{\pgfqpoint{3.310870in}{0.570759in}}{\pgfqpoint{3.365373in}{0.584130in}}{\pgfqpoint{3.413955in}{0.610374in}}%
\pgfpathcurveto{\pgfqpoint{3.462537in}{0.636619in}}{\pgfqpoint{3.503598in}{0.674873in}}{\pgfqpoint{3.533212in}{0.721478in}}%
\pgfpathcurveto{\pgfqpoint{3.562825in}{0.768083in}}{\pgfqpoint{3.580016in}{0.821505in}}{\pgfqpoint{3.583140in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{3.324815in}{0.891272in}}%
\pgfpathcurveto{\pgfqpoint{3.324190in}{0.880246in}}{\pgfqpoint{3.320752in}{0.869562in}}{\pgfqpoint{3.314830in}{0.860241in}}%
\pgfpathcurveto{\pgfqpoint{3.308907in}{0.850920in}}{\pgfqpoint{3.300695in}{0.843269in}}{\pgfqpoint{3.290978in}{0.838020in}}%
\pgfpathcurveto{\pgfqpoint{3.281262in}{0.832771in}}{\pgfqpoint{3.270361in}{0.830097in}}{\pgfqpoint{3.259319in}{0.830253in}}%
\pgfpathcurveto{\pgfqpoint{3.248276in}{0.830410in}}{\pgfqpoint{3.237456in}{0.833391in}}{\pgfqpoint{3.227892in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{3.098522in}{0.614838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.941176,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583140in}{0.876634in}}%
\pgfpathcurveto{\pgfqpoint{3.587322in}{0.950442in}}{\pgfqpoint{3.566075in}{1.023499in}}{\pgfqpoint{3.522961in}{1.083551in}}%
\pgfpathcurveto{\pgfqpoint{3.479848in}{1.143604in}}{\pgfqpoint{3.417421in}{1.187097in}}{\pgfqpoint{3.346151in}{1.206735in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{0.957292in}}%
\pgfpathcurveto{\pgfqpoint{3.291671in}{0.953365in}}{\pgfqpoint{3.304157in}{0.944666in}}{\pgfqpoint{3.312780in}{0.932656in}}%
\pgfpathcurveto{\pgfqpoint{3.321402in}{0.920645in}}{\pgfqpoint{3.325652in}{0.906034in}}{\pgfqpoint{3.324815in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{3.583140in}{0.876634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346151in}{1.206735in}}%
\pgfpathcurveto{\pgfqpoint{3.277902in}{1.225541in}}{\pgfqpoint{3.205331in}{1.221428in}}{\pgfqpoint{3.139643in}{1.195033in}}%
\pgfpathcurveto{\pgfqpoint{3.073956in}{1.168638in}}{\pgfqpoint{3.018717in}{1.121392in}}{\pgfqpoint{2.982457in}{1.060591in}}%
\pgfpathlineto{\pgfqpoint{3.204679in}{0.928063in}}%
\pgfpathcurveto{\pgfqpoint{3.211931in}{0.940224in}}{\pgfqpoint{3.222978in}{0.949673in}}{\pgfqpoint{3.236116in}{0.954952in}}%
\pgfpathcurveto{\pgfqpoint{3.249253in}{0.960231in}}{\pgfqpoint{3.263768in}{0.961053in}}{\pgfqpoint{3.277417in}{0.957292in}}%
\pgfpathlineto{\pgfqpoint{3.346151in}{1.206735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982457in}{1.060591in}}%
\pgfpathcurveto{\pgfqpoint{2.969941in}{1.039604in}}{\pgfqpoint{2.959843in}{1.017265in}}{\pgfqpoint{2.952358in}{0.994004in}}%
\pgfpathcurveto{\pgfqpoint{2.944873in}{0.970743in}}{\pgfqpoint{2.940048in}{0.946708in}}{\pgfqpoint{2.937975in}{0.922360in}}%
\pgfpathlineto{\pgfqpoint{3.195782in}{0.900417in}}%
\pgfpathcurveto{\pgfqpoint{3.196197in}{0.905287in}}{\pgfqpoint{3.197162in}{0.910094in}}{\pgfqpoint{3.198659in}{0.914746in}}%
\pgfpathcurveto{\pgfqpoint{3.200156in}{0.919398in}}{\pgfqpoint{3.202175in}{0.923866in}}{\pgfqpoint{3.204679in}{0.928063in}}%
\pgfpathlineto{\pgfqpoint{2.982457in}{1.060591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937975in}{0.922360in}}%
\pgfpathcurveto{\pgfqpoint{2.934341in}{0.879658in}}{\pgfqpoint{2.939230in}{0.836656in}}{\pgfqpoint{2.952358in}{0.795859in}}%
\pgfpathcurveto{\pgfqpoint{2.965486in}{0.755063in}}{\pgfqpoint{2.986593in}{0.717280in}}{\pgfqpoint{3.014449in}{0.684711in}}%
\pgfpathlineto{\pgfqpoint{3.211077in}{0.852887in}}%
\pgfpathcurveto{\pgfqpoint{3.205506in}{0.859401in}}{\pgfqpoint{3.201285in}{0.866958in}}{\pgfqpoint{3.198659in}{0.875117in}}%
\pgfpathcurveto{\pgfqpoint{3.196033in}{0.883276in}}{\pgfqpoint{3.195055in}{0.891877in}}{\pgfqpoint{3.195782in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{2.937975in}{0.922360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014449in}{0.684711in}}%
\pgfpathcurveto{\pgfqpoint{3.026356in}{0.670790in}}{\pgfqpoint{3.039424in}{0.657905in}}{\pgfqpoint{3.053512in}{0.646197in}}%
\pgfpathcurveto{\pgfqpoint{3.067600in}{0.634488in}}{\pgfqpoint{3.082658in}{0.623998in}}{\pgfqpoint{3.098522in}{0.614838in}}%
\pgfpathlineto{\pgfqpoint{3.227892in}{0.838913in}}%
\pgfpathcurveto{\pgfqpoint{3.224719in}{0.840745in}}{\pgfqpoint{3.221707in}{0.842843in}}{\pgfqpoint{3.218890in}{0.845185in}}%
\pgfpathcurveto{\pgfqpoint{3.216072in}{0.847526in}}{\pgfqpoint{3.213458in}{0.850103in}}{\pgfqpoint{3.211077in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{3.014449in}{0.684711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352467in,y=0.724197in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417870in,y=1.008103in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187880in,y=1.074993in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075508in,y=0.954375in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075508in,y=0.835488in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136201in,y=0.745691in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260234in,y=0.129277in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{5.918315in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{5.918315in}{1.322688in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{1.322688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672059,0.789706,0.916176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{5.844501in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{5.844501in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{1.194361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938725,0.718137,0.571078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{5.640540in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{5.640540in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{1.051776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.854902,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{1.023259in}}%
\pgfpathlineto{\pgfqpoint{5.446291in}{1.023259in}}%
\pgfpathlineto{\pgfqpoint{5.446291in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{0.909190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950980,0.668627,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{5.368592in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{5.368592in}{0.766605in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{0.766605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828431,0.766667,0.966667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{0.738088in}}%
\pgfpathlineto{\pgfqpoint{5.349167in}{0.738088in}}%
\pgfpathlineto{\pgfqpoint{5.349167in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{0.624019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837745,0.734804,0.640686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{5.543416in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{5.543416in}{0.481434in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{0.481434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{0.467175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271468in,y=0.369953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810507in}{0.467175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810507in,y=0.369953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{1.251395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508349in, y=1.203170in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Experience}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{1.108810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688133in, y=1.060585in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Opinion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{0.966224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725557in, y=0.917999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Answer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{0.823639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633349in, y=0.775414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Question}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{0.681053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764137in, y=0.632828in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Others}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271468in}{0.538468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.516451in, y=0.490243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fact. Stat.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.271468in}{0.467175in}}{\pgfqpoint{0.646848in}{0.855513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271468in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{1.322688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.850969in,y=1.208620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647008in,y=1.066034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452760in,y=0.923449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375060in,y=0.780863in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355635in,y=0.638278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549884in,y=0.495692in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594891in,y=0.079977in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Presentation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

